Improving Colour Computations in MadGraph5_aMC@NLO and Exploring a 1/Nc Expansion

In this paper, we present an extension of MadGraph5_aMC@NLO which is able to evaluate tree-level QCD matrix-elements up to $2\to 6$ (one more particle than before). To achieve this, we implemented Berends-Giele-like recursion, and re-implemented the way colour is computed such that we can now expand the colour matrix in powers of 1/Nc and truncate this expansion to a chosen order. For high multiplicity samples, even without truncating the colour matrix, the new implementation offers a speed gain compared to the previous MadGraph5_aMC@NLO code.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

